An Algebraic Theory of Non-Relativistic Spin

In this paper we present a new, elementary derivation of non-relativistic spin using exclusively real algebraic methods. To do this, we formulate a novel method to decompose the domain of a real endomorphism according to its algebraic properties. We reveal non-commutative multipole tensors as the primary physically meaningful observables of spin, and indicate that spin is fundamentally geometric in nature. In so doing, we demonstrate that neither dynamics nor complex numbers are essential to the fundamental description of spin.

==> figures/diagram-universal-enveloping-algebra-decomposition.tex <==
\documentclass[tikz]{standalone}

\usepackage[subpreambles=true]{standalone}
\usetikzlibrary{cd, fit, calc, backgrounds, patterns}
\usepackage{maths-common}
\usepackage{so3}
\usepackage{vector-spaces}
\usepackage{actions}
\usepackage{multipoles}

\begin{document}
\begin{tikzcd}[column sep={1.9cm,between origins},row sep={1.9cm,between origins}, execute at end picture={
    \begin{scope}[on background layer]
        \coordinate (tlanchor) at ($(tl.south west)!0.5!(e0.north west)$);
        \node[rectangle, rounded corners, inner sep=0pt, outer sep=0pt, fill=green!10, fit=($(uso3.south east)!(tlanchor)!(uso3.north east)$)(m0)(uso3)] {};
        \coordinate (m01e) at ($(m0.south east)!0.5!(m1.north east)$);
        \coordinate (m01w) at ($(m0.south west)!0.5!(m1.north west)$);
        \node[rectangle, rounded corners, inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=(tlanchor)(e0)($(m0.south east)!0.5!(m1.north east)$)($(m01e)!(uso3.north east)!(m01w)$)(m0)] {};
        \coordinate (m12e) at ($(m1.south east)!0.5!(m2.north east)$);
        \coordinate (m12w) at ($(m1.south west)!0.5!(m2.north west)$);
        \node[rectangle, rounded corners, inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=($(e1.south west)!0.5!(e2.north west)$)(e2)($(m2.south east)!0.5!(m3.north east)$)($(m12e)!(uso3.north east)!(m12w)$)(m2)] {};
        \coordinate (m34e) at ($(m3.south east)!0.5!(m4.north east)$);
        \coordinate (m34w) at ($(m3.south west)!0.5!(m4.north west)$);
        \node[rectangle, rounded corners, inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=($(e3.south west)!0.5!(e4.north west)$)(e4)($(m4.south east)!0.5!(mdots.north east)$)($(m34e)!(uso3.north east)!(m34w)$)(m4)] {};
        \node[rectangle, rounded corners,  inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=($(bl.south east)!0.5!(reals.south west)$)(reals)($(areals.north east)!0.5!(aso3.north west)$)(areals)] {};
        \node[rectangle, rounded corners,  inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=($(so3.south east)!0.5!(so32.south west)$)(so32)($(aso32.north east)!0.5!(aso33.north west)$)(aso32)] {};
        \node[rectangle, rounded corners,  inner sep=0pt, outer sep=0pt, fill=yellow, nearly transparent, fit=($(so33.south east)!0.5!(so34.south west)$)(so34)($(aso34.north east)!0.5!(hdots.north west)$)(aso34)] {};
    \end{scope}
}]
    |[alias=tl]|&|[alias=areals]|&|[alias=aso3]|&|[alias=aso32]|&|[alias=aso33]|&|[alias=aso34]|&|[alias=hdots]|&&\\
    |[alias=e0]| \casfactoraction{0} & |[alias=im0]| \image{\multipole{0}} \arrow[rd] & - & V_{0} \arrow[rd] & W_{0} \arrow[rd] & X_{0} \arrow[rd, dotted] & ... \arrow[r, two heads, dashed, tail, "\cong"] & |[alias=m0]|\multipolecentralmodule{0}  \\
    |[alias=e1]| \casfactoraction{1} &   & \image{\multipole{1}} \arrow[ru, "\stepdown{v}"] \arrow[r, "\steplevel{v}"] \arrow[rd, "\stepup{v}"] & V_{1} \arrow[ru] \arrow[r] \arrow[rd] & W_{1} \arrow[ru] \arrow[r] \arrow[rd] \arrow[ru, shift left] \arrow[ru, shift right] \arrow[r, shift right] \arrow[r, shift left] \arrow[rd, shift right] \arrow[rd, shift left] & X_{1} \arrow[ru, dotted] \arrow[r, dotted] \arrow[rd, dotted] & ... \arrow[r, two heads, dashed, tail, "\cong"] & |[alias=m1]| \multipolecentralmodule{1}  \\
    |[alias=e2]|\casfactoraction{2} &   &   & \image{\multipole{2}} \arrow[ru] \arrow[r] \arrow[rd] & W_{2} \arrow[ru, shift right] \arrow[r] \arrow[rd] \arrow[ru] \arrow[r, shift right] \arrow[rd, shift right] & X_{2} \arrow[ru, dotted] \arrow[r, dotted] \arrow[rd, dotted] & ... \arrow[r, two heads, dashed, tail, "\cong"] & |[alias=m2]| \multipolecentralmodule{2}  \\
    |[alias=e3]|\casfactoraction{3} &   &   &   & \image{\multipole{3}} \arrow[rd] \arrow[r] \arrow[ru] & X_{3} \arrow[ru, dotted] \arrow[r, dotted] \arrow[rd, dotted] & ... \arrow[r, two heads, dashed, tail, "\cong"] & |[alias=m3]| \multipolecentralmodule{3}  \\
    |[alias=e4]|\casfactoraction{4} &   &   &   &   & \image{\multipole{4}} \arrow[ru, dotted] \arrow[r, dotted] \arrow[rd, dotted] & ... \arrow[r, two heads, dashed, tail, "\cong"] & |[alias=m4]| \multipolecentralmodule{4}  \\
    |[alias=edots]|\vdots &  &  &  &  &  & \ddots  & |[alias=mdots]|\vdots \arrow[d, "\oplus_{j=0}^{\infty}", Rightarrow, background color=green!10] \\
       |[alias=bl]|& |[alias=reals]|\reals & |[alias=so3]| \sothree & |[alias=so32]| \tensorpower{\sothree}{2} & |[alias=so33]| \tensorpower{\sothree}{3} & |[alias=so34]| \tensorpower{\sothree}{4} & ... \arrow[r,"\bigcup_{j=0}^{\infty}", Rightarrow, background color=green!10] & |[alias=uso3]| \usothree
\end{tikzcd}
\end{document}
